The allocation of FIFA World Cup slots based on the ranking of confederations

Qualifications for several world championships in sports are organised such that distinct sets of teams play in their own tournament for a predetermined number of slots. Inspired by a recent work studying the problem with the tools from the literature on fair allocation, this paper provides an alternative approach based on historical matches between these sets of teams. We focus on the FIFA World Cup due to the existence of an official rating system and its recent expansion to 48 teams, as well as to allow for a comparison with the already suggested allocations. Our proposal extends the methodology of the FIFA World Ranking to compare the strengths of five confederations. Various allocations are presented depending on the length of the sample, the set of teams considered, as well as the frequency of rating updates. The results show that more European and South American teams should play in the FIFA World Cup. The ranking of continents by the number of deserved slots is different from the ranking implied by FIFA policy. We recommend allocating at least some slots transparently, based on historical performances, similar to the access list of the UEFA Champions League.

==> Figure_historical_slot_allocation.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: Round, Seeded set S0},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.39420127126363)
(1998,2.38078062913976)
(2002,4.2284845593421)
(2006,3.91448159956821)
(2010,3.19671069528314)
(2014,2.31872943817572)
(2018,2.71517572696593)
(2022,3.42140545574429)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,5.60030659857589)
(1998,4.94314305446846)
(2002,7.95609272398046)
(2006,4.49431938818343)
(2010,3.70607720461783)
(2014,2.94338014845056)
(2018,2.95212092961017)
(2022,5.44918181301044)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,5.20449219151824)
(1998,3.49559792447828)
(2002,6.54721500678643)
(2006,4.93060062665543)
(2010,3.64621798332274)
(2014,4.72257088678893)
(2018,4.20786910957253)
(2022,4.45144110541672)
};
% CONMEBOL
\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,17.3964604073832)
(1998,16.8426543056091)
(2002,15.5808482064996)
(2006,15.5974999222928)
(2010,18.6598920615451)
(2014,22.0126285258442)
(2018,15.5941060369667)
(2022,18.9373053077365)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,15.071139531259)
(1998,19.0044240863044)
(2002,12.3539595033914)
(2006,17.7296984633001)
(2010,17.4577020552312)
(2014,14.6692910007407)
(2018,21.1973281968847)
(2022,14.4072663180921)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: Round, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.72469240637088)
(1998,2.53540350964626)
(2002,5.680679779049)
(2006,4.75027621858762)
(2010,4.18332630390195)
(2014,3.15250529925892)
(2018,2.58319511903897)
(2022,3.50829832088517)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,6.98085053158192)
(1998,5.68845648444516)
(2002,10.9888935695303)
(2006,5.70399087587046)
(2010,4.98833976026486)
(2014,4.35749290077935)
(2018,3.06367313496018)
(2022,5.87448890138114)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.04129817095741)
(1998,4.13338306380637)
(2002,8.88897499679607)
(2006,6.46146892902425)
(2010,4.83469815282869)
(2014,6.48364096772186)
(2018,4.42636616571237)
(2022,4.82636887317679)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,6.9583327567636)
(1998,6.70880292472576)
(2002,7.31596606177621)
(2006,7.18916461778055)
(2010,10.6939366345835)
(2014,14.8791813108004)
(2018,11.8146311781944)
(2022,11.1843887872347)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,22.9648261343262)
(1998,27.6039540173764)
(2002,13.7954855928484)
(2006,22.5650993587371)
(2010,21.969699148421)
(2014,17.7971795214395)
(2018,24.7821344020941)
(2022,21.2764551173222)
};
\end{axis}
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: Stage, Seeded set S0},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.54997183604638)
(1998,2.35442312208857)
(2002,4.14868509859171)
(2006,3.61507683100913)
(2010,3.2876891352755)
(2014,2.38150712405903)
(2018,2.74894174399047)
(2022,3.74984911824811)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,5.93584788903198)
(1998,5.08142855720378)
(2002,9.53409518738606)
(2006,4.04997311487714)
(2010,3.73118944946627)
(2014,2.94419541586628)
(2018,2.86234187828017)
(2022,5.31842714254964)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,5.28685568955701)
(1998,3.50216814024637)
(2002,7.06393002407346)
(2006,4.72898776001444)
(2010,3.8400292307743)
(2014,4.98110313096922)
(2018,4.33718071975498)
(2022,4.70635060035441)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,17.1849659720635)
(1998,16.4205353702279)
(2002,15.4226636235526)
(2006,14.6544828791186)
(2010,19.7511464878687)
(2014,22.2493278899932)
(2018,15.0086132302878)
(2022,19.3190168301612)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,14.7089586133011)
(1998,19.3080448102334)
(2002,10.4972260663962)
(2006,19.6180794149807)
(2010,16.0565456966152)
(2014,14.1104664391123)
(2018,21.7095224276865)
(2022,13.5729563086867)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: Stage, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.83548951506023)
(1998,2.64565388717416)
(2002,5.47363952100388)
(2006,4.46977878723079)
(2010,4.5036057639962)
(2014,3.22212629173066)
(2018,2.49912611927396)
(2022,3.74834677018028)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,7.23227251276013)
(1998,6.19724641097512)
(2002,12.8381625744555)
(2006,5.19541475186399)
(2010,5.10997853089209)
(2014,4.28667107234842)
(2018,2.78354004348579)
(2022,5.62840291858933)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.09828078654803)
(1998,4.32299183917306)
(2002,9.44354952971319)
(2006,6.43681844534611)
(2010,5.35743448336741)
(2014,6.86863379342627)
(2018,4.50432962771696)
(2022,5.15989845738626)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.12720492252656)
(1998,6.9880574348705)
(2002,7.4208056562152)
(2006,7.13289040112923)
(2010,11.589441856784)
(2014,15.2262342511416)
(2018,11.2978799531508)
(2022,11.349496358162)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,22.3767522631051)
(1998,26.5160504278072)
(2002,11.4938427186123)
(2006,23.4350976144299)
(2010,20.1095393649603)
(2014,17.0663345913531)
(2018,25.5851242563725)
(2022,20.7838554956822)
};
\end{axis}
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: 4-Year, Seeded set S0},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,2.91948467279047)
(1998,1.89021726592526)
(2002,3.89101036661318)
(2006,3.00080646790661)
(2010,3.16082077210129)
(2014,2.24562025770489)
(2018,2.34525938493155)
(2022,3.84802458618494)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,5.50776901542999)
(1998,4.75640670468132)
(2002,9.14467958423431)
(2006,3.58200187221185)
(2010,3.62762258658329)
(2014,3.16314709476004)
(2018,2.36711150545646)
(2022,5.48015771485313)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,4.94132648766014)
(1998,3.19977564857299)
(2002,6.01547847488137)
(2006,3.99889225718821)
(2010,4.26210144798001)
(2014,6.66400111934882)
(2018,4.42024429983237)
(2022,5.26823321410461)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,19.8917207434447)
(1998,17.4279062125506)
(2002,18.7852700538879)
(2006,16.2381766006548)
(2010,22.6243855863057)
(2014,23.4175168714917)
(2018,12.7224269391144)
(2022,21.4154074360747)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,13.3996990806747)
(1998,19.3856941682699)
(2002,8.82356152038318)
(2006,19.8401228020385)
(2010,12.9850696070297)
(2014,11.1697146566945)
(2018,24.8049578706652)
(2022,10.6481770487826)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: 4-Year, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
legend style = {font=\small,at={(-1.3,-0.25)},anchor=north west,legend columns=5},
legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.59524720888651)
(1998,2.37050715504521)
(2002,5.83695937034008)
(2006,4.32308377655801)
(2010,4.70175629472719)
(2014,3.07438662554588)
(2018,2.16226826326854)
(2022,4.18862389259308)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,7.37463706885124)
(1998,6.37427798794725)
(2002,13.470492340522)
(2006,5.09312601587385)
(2010,4.93879102064852)
(2014,4.31991356383622)
(2018,2.25050212762597)
(2022,6.13854381009469)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.02779076780266)
(1998,4.11364887839175)
(2002,8.54764153198435)
(2006,5.92493863570013)
(2010,5.80879557730309)
(2014,8.46419074291352)
(2018,4.38148521835307)
(2022,6.16366602544781)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.70658942649466)
(1998,7.53700355056785)
(2002,7.70930957233698)
(2006,7.11330281835159)
(2010,13.0155994113734)
(2014,15.7507316567463)
(2018,9.57770061179507)
(2022,10.9927881879346)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,21.9657355279649)
(1998,26.2745624280479)
(2002,11.1055971848166)
(2006,24.2155487535164)
(2010,18.2050576959478)
(2014,15.0607774109581)
(2018,28.2980437789574)
(2022,19.1863780839299)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Evolution of confederation slots I.: Seeded sets S0 and S1}
\label{Fig1}

\end{figure}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: Round, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.72469240637088)
(1998,2.53540350964626)
(2002,5.680679779049)
(2006,4.75027621858762)
(2010,4.18332630390195)
(2014,3.15250529925892)
(2018,2.58319511903897)
(2022,3.50829832088517)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,6.98085053158192)
(1998,5.68845648444516)
(2002,10.9888935695303)
(2006,5.70399087587046)
(2010,4.98833976026486)
(2014,4.35749290077935)
(2018,3.06367313496018)
(2022,5.87448890138114)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.04129817095741)
(1998,4.13338306380637)
(2002,8.88897499679607)
(2006,6.46146892902425)
(2010,4.83469815282869)
(2014,6.48364096772186)
(2018,4.42636616571237)
(2022,4.82636887317679)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,6.9583327567636)
(1998,6.70880292472576)
(2002,7.31596606177621)
(2006,7.18916461778055)
(2010,10.6939366345835)
(2014,14.8791813108004)
(2018,11.8146311781944)
(2022,11.1843887872347)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,22.9648261343262)
(1998,27.6039540173764)
(2002,13.7954855928484)
(2006,22.5650993587371)
(2010,21.969699148421)
(2014,17.7971795214395)
(2018,24.7821344020941)
(2022,21.2764551173222)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: Round, Seeded set S2},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.68639337163129)
(1998,2.80674675280885)
(2002,5.29705349233926)
(2006,5.77533831441145)
(2010,4.67410513520159)
(2014,3.20186454980469)
(2018,3.05222402964419)
(2022,3.99627971126062)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,6.59211901827092)
(1998,6.18299076892761)
(2002,9.71912493995355)
(2006,7.10199360146863)
(2010,5.57143574422476)
(2014,4.57448686752221)
(2018,3.46995277479508)
(2022,6.62555741425313)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,5.38356387569538)
(1998,3.97186785700983)
(2002,6.24775414238397)
(2006,6.20652399139839)
(2010,4.78660357257473)
(2014,5.98151029941679)
(2018,4.21324442264436)
(2022,4.74673567378395)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.0953773795497)
(1998,7.37090282032136)
(2002,7.5852059954059)
(2006,8.33037955389334)
(2010,11.8494588259082)
(2014,14.7371477190358)
(2018,12.7656836871774)
(2022,12.1994924029993)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,23.9125463548527)
(1998,26.3374918009323)
(2002,17.8208614299173)
(2006,19.2557645388282)
(2010,19.7883967220908)
(2014,18.1749905642205)
(2018,23.168895085739)
(2022,19.101934797703)
};
\end{axis}
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: Stage, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.83548951506023)
(1998,2.64565388717416)
(2002,5.47363952100388)
(2006,4.46977878723079)
(2010,4.5036057639962)
(2014,3.22212629173066)
(2018,2.49912611927396)
(2022,3.74834677018028)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,7.23227251276013)
(1998,6.19724641097512)
(2002,12.8381625744555)
(2006,5.19541475186399)
(2010,5.10997853089209)
(2014,4.28667107234842)
(2018,2.78354004348579)
(2022,5.62840291858933)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.09828078654803)
(1998,4.32299183917306)
(2002,9.44354952971319)
(2006,6.43681844534611)
(2010,5.35743448336741)
(2014,6.86863379342627)
(2018,4.50432962771696)
(2022,5.15989845738626)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.12720492252656)
(1998,6.9880574348705)
(2002,7.4208056562152)
(2006,7.13289040112923)
(2010,11.589441856784)
(2014,15.2262342511416)
(2018,11.2978799531508)
(2022,11.349496358162)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,22.3767522631051)
(1998,26.5160504278072)
(2002,11.4938427186123)
(2006,23.4350976144299)
(2010,20.1095393649603)
(2014,17.0663345913531)
(2018,25.5851242563725)
(2022,20.7838554956822)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: Stage, Seeded set S2},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.68636062141246)
(1998,2.82382002081987)
(2002,5.29209447126424)
(2006,5.98503456277149)
(2010,4.99032246108838)
(2014,3.33545754617088)
(2018,3.05321373503729)
(2022,4.34310815867901)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,6.78883288834786)
(1998,6.59202415198924)
(2002,11.4327693127555)
(2006,7.21452839648329)
(2010,5.61735997172455)
(2014,4.63969373905365)
(2018,3.2114656878376)
(2022,6.34107780027709)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,5.26047244072541)
(1998,3.93832103888261)
(2002,6.32358237575902)
(2006,6.17074625704687)
(2010,4.76927150205657)
(2014,6.06483961360921)
(2018,4.14446879960414)
(2022,4.76891626251352)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.096407000139)
(1998,7.43214933014317)
(2002,7.56814807579351)
(2006,8.44286304999281)
(2010,12.2448756017675)
(2014,14.8271361263442)
(2018,12.3263332162338)
(2022,12.2898538567704)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,23.8379270493753)
(1998,25.8836854581651)
(2002,16.0534057644277)
(2006,18.8568277337055)
(2010,19.048170463363)
(2014,17.8028729748221)
(2018,23.9345185612871)
(2022,18.92704392176)
};
\end{axis}
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Update frequency: 4-Year, Seeded set S1},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.59524720888651)
(1998,2.37050715504521)
(2002,5.83695937034008)
(2006,4.32308377655801)
(2010,4.70175629472719)
(2014,3.07438662554588)
(2018,2.16226826326854)
(2022,4.18862389259308)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,7.37463706885124)
(1998,6.37427798794725)
(2002,13.470492340522)
(2006,5.09312601587385)
(2010,4.93879102064852)
(2014,4.31991356383622)
(2018,2.25050212762597)
(2022,6.13854381009469)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,6.02779076780266)
(1998,4.11364887839175)
(2002,8.54764153198435)
(2006,5.92493863570013)
(2010,5.80879557730309)
(2014,8.46419074291352)
(2018,4.38148521835307)
(2022,6.16366602544781)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.70658942649466)
(1998,7.53700355056785)
(2002,7.70930957233698)
(2006,7.11330281835159)
(2010,13.0155994113734)
(2014,15.7507316567463)
(2018,9.57770061179507)
(2022,10.9927881879346)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,21.9657355279649)
(1998,26.2745624280479)
(2002,11.1055971848166)
(2006,24.2155487535164)
(2010,18.2050576959478)
(2014,15.0607774109581)
(2018,28.2980437789574)
(2022,19.1863780839299)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Update frequency: 4-Year, Seeded set S2},
title style = {font=\small},
xlabel = Last FIFA World Cup considered,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Number of slots,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.5\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 1993.5,
xmax = 2022.5,
ymin = 0,
ymax = 31,
%max space between ticks=50,
legend style = {font=\small,at={(-1.3,-0.25)},anchor=north west,legend columns=5},
legend entries = {AFC$\qquad$,CAF$\qquad$,CONCACAF$\qquad$,CONMEBOL$\qquad$,UEFA}
] 
4-year
% AFC
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(1994,3.21821396120528)
(1998,2.40614216254728)
(2002,5.29050304600032)
(2006,5.53734818402083)
(2010,4.67338844105672)
(2014,3.07676580383688)
(2018,2.92193560810511)
(2022,4.78150966940925)
};
% CAF
\addplot [ForestGreen, thick, mark=|, , mark size=2pt, mark options=solid] coordinates {
(1994,6.16043880954353)
(1998,6.31898144771818)
(2002,12.3728447024622)
(2006,7.59550439363172)
(2010,5.19067110153522)
(2014,4.59273538294596)
(2018,2.98121820877952)
(2022,6.80389423885657)
};
% CONCACAF
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1994,4.76511399083058)
(1998,3.48815957383936)
(2002,5.73528137682913)
(2006,5.53942213190698)
(2010,4.43818821314741)
(2014,6.15535594065856)
(2018,3.9852293861926)
(2022,4.92844740952829)
};

\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(1994,7.2317281136526)
(1998,7.66061886960906)
(2002,8.09714526523663)
(2006,8.59456186888524)
(2010,13.2411967159289)
(2014,15.2928326369522)
(2018,11.6592958417893)
(2022,12.0466824493913)
};
% UEFA
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(1994,25.294505124768)
(1998,26.7960979462861)
(2002,15.1742256094717)
(2006,19.4031634215552)
(2010,19.1265555283318)
(2014,17.5523102356064)
(2018,25.1223209551335)
(2022,18.1094662328146)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Evolution of confederation slots II.: Seeded sets S1 and S2}
\label{Fig2}

\end{figure}

%\end{document}
